Dimension of monopoles on asymptotically conic 3-manifolds

The virtual dimensions of both framed and unframed SU(2) magnetic monopoles on asymptotically conic 3-manifolds are obtained by computing the index of a Fredholm extension of the associated deformation complex. The unframed dimension coincides with the one obtained by Braam for conformally compact 3-manifolds. The computation follows from the application of a Callias-type index theorem.

==> bspec_fig.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes, row sep=1cm]
{
\begin{tikzpicture}[scale=2]
	\draw[<->,thick] (-2.3,0) -- (2.3,0);
	\draw (0,0.10) -- (0,-0.10) node [below] {$0$};
	\draw (1,0.10) -- (1,-0.10) node [below] {$1$};
	\draw (-1,0.10) -- (-1,-0.10) node [below] {$-1$};
	\draw (2,0.10) -- (2,-0.10) node [below] {$2$};
	\draw (-2,0.10) -- (-2,-0.10) node [below] {$-2$};

	\fill (0,0) circle (1.5pt);
	\fill (-1,0) circle (1.5pt);

	\fill (0.30,0) circle (1.0pt);
	\fill (0.77,0) circle (1.0pt);
	\fill (1.5,0) circle (1.0pt);
	\fill (-1.35,0) circle (1.0pt);
	\fill (-1.77,0) circle (1.0pt);

	\draw[thick] (1,0) circle (1.5pt);

	\draw (-0.30,0) circle (1.0pt);
	\draw (-0.77,0) circle (1.0pt);
	\draw (-1.5,0) circle (1.0pt);
	\draw (1.35,0) circle (1.0pt);
	\draw (1.77,0) circle (1.0pt);

	\draw[thick] (0.5,0.15) node[above] {$\alpha$} -- (0.5,-0.15); 

	\path (0,0.10) node[above] {$b^1(\pa X)$};
	\path (-1,0.10) node[above] {$b^2(\pa X)$};
	\path (1,0.10) node[above] {$b^0(\pa X)$};


	\path (-2.5,0.2) node {a)};
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=2]
	\draw[<->,thick] (-2.3,0) -- (2.3,0);
	\draw (0,0.10) -- (0,-0.10) node [below] {$0$};
	\draw (1,0.10) -- (1,-0.10) node [below] {$1$};
	\draw (-1,0.10) -- (-1,-0.10) node [below] {$-1$};
	\draw (2,0.10) -- (2,-0.10) node [below] {$2$};
	\draw (-2,0.10) -- (-2,-0.10) node [below] {$-2$};

	\fill (0,0) circle (1.5pt);
	\fill (-1,0) circle (1.5pt);

	\fill (0.30,0) circle (1.0pt);
	\fill (0.77,0) circle (1.0pt);
	\fill (1.5,0) circle (1.0pt);
	\fill (-1.35,0) circle (1.0pt);
	\fill (-1.77,0) circle (1.0pt);

	\draw[thick] (0.4,0) circle (1.5pt);

	\draw (-0.15,0) circle (1.0pt);
	\draw (-0.47,0) circle (1.0pt);
	\draw (-0.8,0) circle (1.0pt);
	\draw (-1.5,0) circle (1.0pt);
	\draw (0.55,0) circle (1.0pt);
	\draw (0.87,0) circle (1.0pt);
	\draw (1.2,0) circle (1.0pt);
	\draw (1.9,0) circle (1.0pt);

	\draw[thick] (0.2,0.15) node[above] {$\alpha$} -- (0.2,-0.15); 

	%\path (0,0.10) node[above] {$b^1(\pa X)$};
	%\path (-1,0.10) node[above] {$b^2(\pa X)$};
	%\path (1,0.10) node[above] {$b^0(\pa X)$};

	\path (-2.5,0.2) node {b)};
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=2]
	\draw[<->,thick] (-2.3,0) -- (2.3,0);
	\draw (0,0.10) -- (0,-0.10) node [below] {$0$};
	\draw (1,0.10) -- (1,-0.10) node [below] {$1$};
	\draw (-1,0.10) -- (-1,-0.10) node [below] {$-1$};
	\draw (2,0.10) -- (2,-0.10) node [below] {$2$};
	\draw (-2,0.10) -- (-2,-0.10) node [below] {$-2$};

	\fill (0,0) circle (1.5pt);
	\fill (-1,0) circle (1.5pt);

	\fill (0.30,0) circle (1.0pt);
	\fill (0.77,0) circle (1.0pt);
	\fill (1.5,0) circle (1.0pt);
	\fill (-1.35,0) circle (1.0pt);
	\fill (-1.77,0) circle (1.0pt);

	\draw[thick] (-0.8,0) circle (1.5pt);

	\draw (-1.20,0) circle (1.0pt);
	\draw (-1.67,0) circle (1.0pt);
	%\draw (-2.4,0) circle (1.0pt);
	\draw (0.4,0) circle (1.0pt);
	\draw (0.87,0) circle (1.0pt);
	\draw (1.6,0) circle (1.0pt);


	\draw[thick] (-0.4,0.15) node[above] {$\alpha$} -- (-0.4,-0.15); 

	%\path (0,0.10) node[above] {$b^1(\pa X)$};
	%\path (-1,0.10) node[above] {$b^2(\pa X)$};
	%\path (1,0.10) node[above] {$b^0(\pa X)$};

	\path (-2.5,0.2) node {c)};
\end{tikzpicture}
\\ };
\end{tikzpicture}



